RaftGP: Random Fast Graph Partitioning

Graph partitioning (GP), a.k.a. community detection, is a classic problem that divides the node set of a graph into densely-connected blocks. Following prior work on the IEEE HPEC Graph Challenge benchmark and recent advances in graph machine learning, we propose a novel RAndom FasT Graph Partitioning (RaftGP) method based on an efficient graph embedding scheme. It uses the Gaussian random projection to extract community-preserving features from classic GP objectives. These features are fed into a graph neural network (GNN) to derive low-dimensional node embeddings. Surprisingly, our experiments demonstrate that a randomly initialized GNN even without training is enough for RaftGP to derive informative community-preserving embeddings and support high-quality GP. To enable the derived embeddings to tackle GP, we introduce a hierarchical model selection algorithm that simultaneously determines the number of blocks and the corresponding GP result. We evaluate RaftGP on the Graph Challenge benchmark and compare the performance with five baselines, where our method can achieve a better trade-off between quality and efficiency. In particular, compared to the baseline algorithm of the IEEE HPEC Graph Challenge, our method is 6.68x -- 23.9x faster on graphs with 1E3 -- 5E4 nodes and at least 64.5x faster on larger (1E5 node) graphs on which the baseline takes more than 1E4 seconds. Our method achieves better accuracy on all test cases. We also develop a new graph generator to address some limitations of the original generator in the benchmark.

==> hierarchical.tikz <==
\begin{tikzpicture}[scale=0.24]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-6.5, 3.75) {};
		\node [style=none] (15) at (2, 3.75) {};
		\node [style=none] (16) at (2, -4) {};
		\node [style=none] (17) at (-6.5, -4) {};
		\node [style=new style 0] (18) at (-5.25, 1.75) {};
		\node [style=new style 0] (19) at (-3.5, 2.5) {};
		\node [style=new style 0] (20) at (-4, 1.25) {};
		\node [style=new style 0] (21) at (-5.25, -2.75) {};
		\node [style=new style 0] (22) at (-3.75, -1.75) {};
		\node [style=new style 0] (23) at (-3.5, -3) {};
		\node [style=new style 0] (24) at (-1, 1.5) {};
		\node [style=new style 0] (25) at (0, 2.5) {};
		\node [style=new style 0] (26) at (1, 2.5) {};
		\node [style=new style 0] (27) at (-1.25, -0.5) {};
		\node [style=new style 0] (28) at (-0.25, -1) {};
		\node [style=new style 0] (29) at (0.75, -1.25) {};
		\node [style=new style 0] (30) at (-1.5, -2.5) {};
		\node [style=new style 0] (31) at (-1.25, -3.25) {};
		\node [style=none] (32) at (3, 3.75) {};
		\node [style=none] (33) at (11.5, 3.75) {};
		\node [style=none] (34) at (11.5, -4) {};
		\node [style=none] (35) at (3, -4) {};
		\node [style=new style 0] (36) at (4.25, 1.75) {};
		\node [style=new style 0] (37) at (6, 2.5) {};
		\node [style=new style 0] (38) at (5.5, 1.25) {};
		\node [style=new style 0] (39) at (4.25, -2.75) {};
		\node [style=new style 0] (40) at (5.75, -1.75) {};
		\node [style=new style 0] (41) at (6, -3) {};
		\node [style=new style 0] (42) at (8.5, 1.5) {};
		\node [style=new style 0] (43) at (9.5, 2.5) {};
		\node [style=new style 0] (44) at (10.5, 2.5) {};
		\node [style=new style 0] (45) at (8.25, -0.5) {};
		\node [style=new style 0] (46) at (9.25, -1) {};
		\node [style=new style 0] (47) at (10.25, -1.25) {};
		\node [style=new style 0] (48) at (8, -2.5) {};
		\node [style=new style 0] (49) at (8.25, -3.25) {};
		\node [style=none] (50) at (12.5, 3.75) {};
		\node [style=none] (51) at (21, 3.75) {};
		\node [style=none] (52) at (21, -4) {};
		\node [style=none] (53) at (12.5, -4) {};
		\node [style=new style 0] (54) at (13.75, 1.75) {};
		\node [style=new style 0] (55) at (15.5, 2.5) {};
		\node [style=new style 0] (56) at (15, 1.25) {};
		\node [style=new style 0] (57) at (13.75, -2.75) {};
		\node [style=new style 0] (58) at (15.25, -1.75) {};
		\node [style=new style 0] (59) at (15.5, -3) {};
		\node [style=new style 0] (60) at (18, 1.5) {};
		\node [style=new style 0] (61) at (19, 2.5) {};
		\node [style=new style 0] (62) at (20, 2.5) {};
		\node [style=new style 0] (63) at (17.75, -0.5) {};
		\node [style=new style 0] (64) at (18.75, -1) {};
		\node [style=new style 0] (65) at (19.75, -1.25) {};
		\node [style=new style 0] (66) at (17.5, -2.5) {};
		\node [style=new style 0] (67) at (17.75, -3.25) {};
		\node [style=none] (86) at (3.5, 3) {};
		\node [style=none] (87) at (6.75, 3) {};
		\node [style=none] (88) at (6.75, -3.5) {};
		\node [style=none] (89) at (3.5, -3.5) {};
		\node [style=none] (90) at (7.5, -3.5) {};
		\node [style=none] (91) at (7.5, 3) {};
		\node [style=none] (92) at (11, 3) {};
		\node [style=none] (93) at (11, -3.5) {};
		\node [style=none] (94) at (-2.5, 3.75) {};
		\node [style=none] (95) at (-2.5, -4) {};
		\node [style=none] (96) at (3.5, -0.5) {};
		\node [style=none] (97) at (6.75, -0.5) {};
		\node [style=none] (98) at (7.5, 0.5) {};
		\node [style=none] (99) at (11, 0.5) {};
		\node [style=none] (100) at (13, 3) {};
		\node [style=none] (101) at (16, 3) {};
		\node [style=none] (102) at (16, 0.75) {};
		\node [style=none] (103) at (13, 0.75) {};
		\node [style=none] (104) at (13, -1) {};
		\node [style=none] (105) at (16, -1) {};
		\node [style=none] (106) at (16, -3.5) {};
		\node [style=none] (107) at (13, -3.5) {};
		\node [style=none] (108) at (17, 0) {};
		\node [style=none] (109) at (17, -3.75) {};
		\node [style=none] (110) at (20.25, -3.75) {};
		\node [style=none] (111) at (20.25, 0) {};
		\node [style=none] (112) at (17.5, 1) {};
		\node [style=none] (113) at (17.5, 3) {};
		\node [style=none] (114) at (20.25, 3) {};
		\node [style=none] (115) at (20.25, 1) {};
		\node [style=none] (116) at (17, -1) {};
		\node [style=none] (117) at (20.25, -2.75) {};
		\node [style=none] (118) at (22, 3.75) {};
		\node [style=none] (119) at (30.5, 3.75) {};
		\node [style=none] (120) at (30.5, -4) {};
		\node [style=none] (121) at (22, -4) {};
		\node [style=new style 0] (122) at (23.25, 1.75) {};
		\node [style=new style 0] (123) at (25, 2.5) {};
		\node [style=new style 0] (124) at (24.5, 1.25) {};
		\node [style=new style 0] (125) at (23.25, -2.75) {};
		\node [style=new style 0] (126) at (24.75, -1.75) {};
		\node [style=new style 0] (127) at (25, -3) {};
		\node [style=new style 0] (128) at (27.5, 1.5) {};
		\node [style=new style 0] (129) at (28.5, 2.5) {};
		\node [style=new style 0] (130) at (29.5, 2.5) {};
		\node [style=new style 0] (131) at (27.25, -0.5) {};
		\node [style=new style 0] (132) at (28.25, -1) {};
		\node [style=new style 0] (133) at (29.25, -1.25) {};
		\node [style=new style 0] (134) at (27, -2.5) {};
		\node [style=new style 0] (135) at (27.25, -3.25) {};
		\node [style=none] (136) at (22.5, 3) {};
		\node [style=none] (137) at (25.5, 3) {};
		\node [style=none] (138) at (25.5, 0.75) {};
		\node [style=none] (139) at (22.5, 0.75) {};
		\node [style=none] (140) at (22.5, -1) {};
		\node [style=none] (141) at (25.5, -1) {};
		\node [style=none] (142) at (25.5, -3.5) {};
		\node [style=none] (143) at (22.5, -3.5) {};
		\node [style=none] (144) at (26.5, 0) {};
		\node [style=none] (145) at (26.5, -3.75) {};
		\node [style=none] (146) at (29.75, -3.75) {};
		\node [style=none] (147) at (29.75, 0) {};
		\node [style=none] (148) at (27, 1) {};
		\node [style=none] (149) at (27, 3) {};
		\node [style=none] (150) at (29.75, 3) {};
		\node [style=none] (151) at (29.75, 1) {};
		\node [style=none] (152) at (26.5, -1.75) {};
		\node [style=none] (153) at (29.75, -1.75) {};
		\node [style=none] (154) at (26.5, -2) {};
		\node [style=none] (155) at (29.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (34.center);
		\draw (35.center) to (32.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (52.center);
		\draw (53.center) to (50.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw  [style=new edge style 0] (94.center) to (95.center);
		\draw  [style=new edge style 0] (96.center) to (97.center);
		\draw  [style=new edge style 0] (98.center) to (99.center);
		\draw (100.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (100.center) to (101.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (104.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (108.center);
		\draw [style=new edge style 0] (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (121.center) to (120.center);
		\draw (121.center) to (118.center);
		\draw (136.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (136.center) to (137.center);
		\draw (149.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (140.center);
		\draw (145.center) to (146.center);
		\draw (147.center) to (144.center);
		\draw (144.center) to (152.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (147.center);
		\draw (154.center) to (145.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}

